Achievable Stability in Redundancy Systems

We consider a system with $N$ parallel servers where incoming jobs are immediately replicated to, say, $d$ servers. Each of the $N$ servers has its own queue and follows a FCFS discipline. As soon as the first job replica is completed, the remaining replicas are abandoned. We investigate the achievable stability region for a quite general workload model with different job types and heterogeneous servers, reflecting job-server affinity relations which may arise from data locality issues and soft compatibility constraints. Under the assumption that job types are known beforehand we show for New-Better-than-Used (NBU) distributed speed variations that no replication $(d=1)$ gives a strictly larger stability region than replication $(d>1)$. Strikingly, this does not depend on the underlying distribution of the intrinsic job sizes, but observing the job types is essential for this statement to hold. In case of non-observable job types we show that for New-Worse-than-Used (NWU) distributed speed variations full replication ($d=N$) gives a larger stability region than no replication $(d=1)$.

==> TikZFigures/AggregateTime.tex <==

\usetikzlibrary{patterns}
\begin{tikzpicture}[scale=1]
%\draw[help lines, color=gray!30, dashed] (0,0) grid (5.5,4.5);
\draw[->,ultra thick] (0,0) --(5.5,0) node[right]{servers};
\draw[->,ultra thick] (0,0)node[left]{$0$}--(0,4.5) node[above]{age};

\draw[] (0,4)node[left]{$b_{5}+\frac{t-\sum_{i=1}^{5}(b_{5}-b_{i})}{5}$}--(5,4);
\draw[] (4,3)--(5,3);
\draw[dashed,color=gray!60] (0,3)node[left,,color=black]{$b_{5}$} -- (4,3);
\draw[] (2,1.5)--(4,1.5);
\draw[dashed,color=gray!60] (0,1.5)node[left,,color=black]{$b_{3}=b_{4}$} -- (2,1.5);
\draw[] (1,0.5)--(2,0.5);
\draw[dashed,color=gray!60] (0,0.5)node[left,color=black]{$b_{2}$} -- (1,0.5);

\draw[dashed] (1,0)--(1,4);
\draw[dashed] (2,0)--(2,4);
\draw[dashed] (3,0)--(3,4);
\draw[dashed] (4,0)--(4,4);
\draw[dashed] (5,0)--(5,4);

\node[below] at (0.5,0) {$I_{1}$};
\node[below] at (1.5,0) {$I_{2}$};
\node[below] at (4.5,0) {$I_{5}$};

\draw[pattern=north east lines, dashed, pattern color=gray!50] (1,0.5)--(2,0.5)--(2,1.5)--(4,1.5)--(4,3)--(5,3)--(5,0)--(1,0);

%\draw[thick,color=red] (0.05,0.05)--(0.05,3.95)--(4.95,3.95)--(4.95,3.05)--(3.95,3.05)--(3.95,1.55)--(1.95,1.55)--(1.95,0.55)--(0.95,0.55)--(0.95,0.05)--(0.05,0.05);
\draw[<->,thick,color=red] (5.1,4)--node[right]{$T_{\text{ol}}$}(5.1,3);
\draw[thick,color=blue] (0.05,0.05)--(0.95,0.05)--(0.95,0.55)--(1.95,0.55)--(1.95,1.55)--(3.95,1.55) --(3.95,3.05)--(4.95,3.05)--(4.95,3.95)--(0.05,3.95)--(0.05,0.05);
\draw[<-,color=blue] (2.5,2) to[out=270, in=180] (5.25,1.5) node[right]{$T_{\text{awt}}$};
\end{tikzpicture}


==> TikZFigures/ExpectedLatency_Weibull_k2.tex <==

\newcommand{\dataFigureA}{TikZFigures/ExpectedLatency_Weibull_k_2_rslow_01.csv}
\newcommand{\dataFigureB}{TikZFigures/ExpectedLatency_Weibull_k_2_rslow_05.csv}

\begin{tabular}{@{}cc@{}}
\begin{tikzpicture}
		\begin{axis}[
			xlabel=$\lambda$,
			ylabel=Expected latency,
			ymin=0,
			ymax=20,
			no markers]
		\addplot table [x=lambda,y=d1, col sep=comma]{\dataFigureA};
		\addplot table [x=lambda,y=d2, col sep=comma]{\dataFigureA};
		\addplot table [x=lambda,y=d3, col sep=comma]{\dataFigureA};
		\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
		\begin{axis}[
			xlabel=$\lambda$,
			ylabel=Expected latency,
			ymin=0,
			ymax=20,
			no markers,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot table [x=lambda,y=d1, col sep=comma]{\dataFigureB};
		\addplot table [x=lambda,y=d2, col sep=comma]{\dataFigureB};
		\addplot table [x=lambda,y=d3, col sep=comma]{\dataFigureB};
		\addlegendentry{Replicas:}
		\addlegendentry{$d=1$}
		\addlegendentry{$d=2$}
		\addlegendentry{$d=N=3$}
		\end{axis}
\end{tikzpicture}
\end{tabular}


==> TikZFigures/ExpectedLatency_Weibull_k_05_rslow_05.tex <==

\newcommand{\dataFigure}{TikZFigures/ExpectedLatency_Weibull_k=05_rslow=05.csv}

\begin{tikzpicture}
		\begin{axis}[
			xlabel=$\lambda$,
			ylabel=Expected latency,
			ymin=0,
			ymax=20,
			no markers,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot table [x=lambda,y=d1, col sep=comma]{\dataFigure};
		\addplot table [x=lambda,y=d2, col sep=comma]{\dataFigure};
		\addplot table [x=lambda,y=d3, col sep=comma]{\dataFigure};
		\addlegendentry{Replicas:}
		\addlegendentry{$d=1$}
		\addlegendentry{$d=2$}
		\addlegendentry{$d=N=3$}
		\end{axis}
\end{tikzpicture}



==> TikZFigures/ExpectedLatency_Weibull_k_2_rslow_01.tex <==

\newcommand{\dataFigure}{TikZFigures/ExpectedLatency_Weibull_k=05_rslow=05.csv}

\begin{tikzpicture}
		\begin{axis}[
			xlabel=$\lambda$,
			ylabel=Expected latency,
			ymin=0,
			ymax=20,
			no markers,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot table [x=lambda,y=d1, col sep=comma]{\dataFigure};
		\addplot table [x=lambda,y=d2, col sep=comma]{\dataFigure};
		\addplot table [x=lambda,y=d3, col sep=comma]{\dataFigure};
		\addlegendentry{Replicas:}
		\addlegendentry{$d=1$}
		\addlegendentry{$d=2$}
		\addlegendentry{$d=N=3$}
		\end{axis}
\end{tikzpicture}


==> TikZFigures/ExpectedLatency_Weibull_k_2_rslow_05.tex <==

\newcommand{\dataFigure}{TikZFigures/ExpectedLatency_Weibull_k=2_rslow=05.csv}

\begin{tikzpicture}
		\begin{axis}[
			xlabel=$\lambda$,
			ylabel=Expected latency,
			ymin=0,
			ymax=20,
			no markers,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot table [x=lambda,y=d1, col sep=comma]{\dataFigure};
		\addplot table [x=lambda,y=d2, col sep=comma]{\dataFigure};
		\addplot table [x=lambda,y=d3, col sep=comma]{\dataFigure};
		\addlegendentry{Replicas:}
		\addlegendentry{$d=1$}
		\addlegendentry{$d=2$}
		\addlegendentry{$d=N=3$}
		\end{axis}
\end{tikzpicture}



==> TikZFigures/ExpectedLatency_vs_SameStartingTimes_FS.tex <==

\newcommand{\dataFigure}{TikZFigures/ExpectedLatency_vs_SameStartingTimes_FS.csv}

\begin{tikzpicture}
		\begin{axis}[
			xlabel=$\lambda$,
			ylabel=Expected latency,
			ymin=0,
			ymax=20,
			no markers,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot+ table [x=lambda,y=WeibullNBU, col sep=comma]{\dataFigure};
		\addplot+ table [x=lambda,y=Exp, col sep=comma]{\dataFigure};
		\addplot+ table [x=lambda,y=WeibullNWU, col sep=comma]{\dataFigure};
		
		\pgfplotsset{cycle list shift=-3}
		\addplot+[dashed] coordinates {(1.405,0) (1.405,20)};
		\addplot+[dashed] coordinates {(1.929,0) (1.929,20)};
		\addplot+[dashed] coordinates {(3.793,0) (3.793,20)};
		\addlegendentry{Distribution:}
		\addlegendentry{Weibull (NBU)}
		\addlegendentry{Exponential}
		\addlegendentry{Weibull (NWU)}
		\end{axis}
\end{tikzpicture}


==> TikZFigures/ExpectedLatency_vs_SameStartingTimes_H.tex <==

\newcommand{\dataFigure}{TikZFigures/ExpectedLatency_vs_SameStartingTimes_H.csv}

\begin{tikzpicture}
		\begin{axis}[
			xlabel=$\lambda$,
			ylabel=Expected latency,
			ymin=0,
			ymax=20,
			no markers,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot+ table [x=lambda,y=WeibullNBU, col sep=comma]{\dataFigure};
		\addplot+ table [x=lambda,y=Exp, col sep=comma]{\dataFigure};
		\addplot+ table [x=lambda,y=WeibullNWU, col sep=comma]{\dataFigure};
		
		\pgfplotsset{cycle list shift=-3}
		\addplot+[dashed] coordinates {(1.609,0) (1.609,20)};
		\addplot+[dashed] coordinates {(2.045,0) (2.045,20)};
		\addplot+[dashed] coordinates {(3.809,0) (3.809,20)};
		\addlegendentry{Distribution:}
		\addlegendentry{Weibull (NBU)}
		\addlegendentry{Exponential}
		\addlegendentry{Weibull (NWU)}
		\end{axis}
\end{tikzpicture}

